Packing under Convex Quadratic Constraints

We consider a general class of binary packing problems with a convex quadratic knapsack constraint. We prove that these problems are APX-hard to approximate and present constant-factor approximation algorithms based upon three different algorithmic techniques: (1) a rounding technique tailored to a convex relaxation in conjunction with a non-convex relaxation whose approximation ratio equals the golden ratio; (2) a greedy strategy; (3) a randomized rounding leading to an approximation algorithm for the more general case with multiple convex quadratic constraints. We further show that a combination of the first two strategies can be used to yield a monotone algorithm leading to a strategyproof mechanism for a game-theoretic variant of the problem. Finally, we present a computational study of the empirical approximation of the three algorithms for problem instances arising in the context of real-world gas transport networks.

==> GasLib-134.tex <==
\begin{tikzpicture}[scale=0.8]
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_2) at (44.5607938775,65.3573564134) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_3) at (44.2541747211,65.32776863) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_4) at (44.0665982667,65.2858892332) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_5) at (43.7121468079,65.4955259753) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_6) at (43.2877023813,65.7131770411) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_7) at (43.2685657144,65.6765659353) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_8) at (42.6816292084,65.7223661809) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_9) at (42.3933956571,65.7265987156) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_10) at (42.2133451452,65.6716828561) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_11) at (41.9119379594,65.5120341395) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_12) at (41.7323097176,65.4738070622) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_13) at (41.7323097176,65.4738070622) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_14) at (41.5649579566,65.4316223731) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_15) at (41.1644211677,65.4428462624) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_16) at (40.9448849983,65.6305147426) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_17) at (40.482846616,65.5735145836) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_18) at (39.9476244024,65.6462317041) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_19) at (39.6807343899,65.7604541983) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_21) at (39.5136005748,65.4736136571) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_22) at (39.0880987703,65.1862472458) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_23) at (39.1725306505,65.043327271) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_24) at (39.2058508243,64.9610885457) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_25) at (38.9106533924,65.1249106567) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_26) at (38.9647312054,65.0281026134) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_27) at (38.9657528265,65.0343107572) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_28) at (39.0608878909,64.954265022) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_29) at (38.7605023263,65.1367115645) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_30) at (38.4088518121,64.8928964651) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_31) at (38.37284818,64.9623864378) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_32) at (38.4404760949,64.6368345073) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_33) at (38.317610827,64.3830566477) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_34) at (38.3143739907,64.0991443556) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_35) at (38.520658031,63.9196052831) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_36) at (38.3935206841,63.7782884927) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_37) at (38.241266781,63.430471) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_38) at (38.1652649781,63.3550414129) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_39) at (38.1652649781,63.3550414129) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_40) at (38.2224961951,63.0815985704) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_41) at (38.3036810226,62.8326014931) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_42) at (38.1200803773,62.8115459115) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_43) at (37.4827198863,62.9785775881) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_44) at (37.2916835417,62.9793480117) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_45) at (37.0665982667,63.2238887798) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_46) at (38.6394827873,62.8694779314) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_47) at (39.065783159,62.9149121459) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_48) at (38.1589224135,62.4965257678) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_49) at (38.1995318543,62.1678809541) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_50) at (38.2463357247,61.8996216879) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_51) at (38.6024796691,61.7960988114) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_52) at (38.7882103946,61.5778115867) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_53) at (38.5767501404,61.3599671158) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_54) at (38.9467200245,61.4377191625) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_55) at (39.467513542,61.2470712847) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_56) at (39.1058868973,61.1550376301) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_57) at (39.6222687141,61.2231322089) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_58) at (39.7219108305,61.1851896449) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_59) at (39.7219108305,61.1851896449) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_60) at (40.0124394537,61.2169256634) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_61) at (40.2594827727,61.2300772102) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_62) at (40.0899856073,61.0237507323) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_63) at (40.9343844356,61.3916775601) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_64) at (40.0514194088,60.8654063012) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_65) at (40.361586996,60.8698354378) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_66) at (40.4220942115,60.873909732) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_67) at (40.6450323793,60.941475244) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_68) at (40.6484905669,60.8188260417) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_69) at (40.6677787743,60.7451466908) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_70) at (40.750162304,60.5545835277) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_71) at (40.825089702,60.4277145778) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_72) at (40.9612275313,60.2816937278) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_73) at (40.135068046,60.8431583213) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_74) at (40.2078432288,60.7975370953) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_75) at (40.1805523224,60.7086794401) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_76) at (40.2146710635,60.6766189485) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_77) at (40.1849980772,60.7897113815) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_78) at (40.0145422906,60.8574271421) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_79) at (39.7439710366,60.7287328316) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_81) at (39.4047434357,60.6244587121) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_82) at (39.2836574913,60.6131980599) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_83) at (39.0465545462,60.6390008575) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_84) at (38.6865727116,60.3911594156) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_85) at (38.6991045977,60.1555376595) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_86) at (38.4474146052,59.9755350541) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_87) at (38.0943457404,59.9544123402) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_88) at (37.6925727899,59.7812908006) {};
\node[fill = black, circle, inner sep = 0.4pt, minimum size = 0pt] (node_89) at (37.6430922721,59.809080396) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld1) at (44.0665982667,65.2379375557) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld2) at (43.2877023813,65.6652253636) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld3) at (43.2877023813,65.7611287186) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld4) at (42.3933956571,65.6786470381) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld5) at (41.9119379594,65.464082462) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld6) at (41.7323097176,65.4258553847) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld7) at (40.9448849983,65.5825630651) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld8) at (39.9476244024,65.5982800266) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld9) at (39.0880987703,65.1382955683) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld10) at (39.2058508243,64.9131368682) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld11) at (38.9647312054,64.9801509359) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld12) at (38.9657528265,64.9863590797) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld13) at (39.0608878909,64.9063133445) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld14) at (38.37284818,64.9144347603) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld15) at (38.317610827,64.3351049702) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld16) at (38.241266781,63.3825193225) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld17) at (38.1652649781,63.3070897354) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld18) at (38.1652649781,63.3070897354) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld19) at (37.2916835417,62.9313963342) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld20) at (37.0665982667,63.1759371023) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld21) at (38.6394827873,62.8215262539) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld22) at (39.065783159,62.8669604684) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld23) at (38.1995318543,62.1199292766) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld25) at (38.5767501404,61.3120154383) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld24) at (38.5767501404,61.4079187933) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld26) at (38.627831198,61.3599671158) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld27) at (39.1058868973,61.1070859526) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld28) at (39.7219108305,61.1372379674) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld29) at (39.7219108305,61.1372379674) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld30) at (40.2594827727,61.1821255327) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld43) at (40.9343844356,61.3437258826) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld37) at (40.361586996,60.8218837603) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld38) at (40.361586996,60.9177871153) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld39) at (40.6677787743,60.6971950133) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld40) at (40.6677787743,60.7930983683) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld41) at (40.750162304,60.5066318502) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld42) at (40.9612275313,60.2337420503) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld33) at (40.135068046,60.7952066438) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld36) at (40.1805523224,60.6607277626) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld35) at (40.2146710635,60.628667271) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld34) at (40.1849980772,60.741759704) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld44) at (39.4047434357,60.5765070346) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld31) at (39.2836574913,60.5652463824) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt] (node_ld32) at (39.2836574913,60.6611497374) {};
\node[fill = black!10!red, circle, inner sep = 1pt, minimum size = 0pt, label={left:$t_{45}$}] (node_ld45) at (37.6430922721,59.7611287186) {};
\node[fill = blue,  circle, inner sep = 1.7pt, minimum size = 0pt, label={right:$s_1$}] (node_1) at (44.8004696052,65.4552145984) {};
\node[fill = blue,  circle, inner sep = 1.7pt, minimum size = 0pt, label={right:$s_2$}] (node_20) at (39.7974835525,66.1471636982) {};
\node[fill = blue,  circle, inner sep = 1.7pt, minimum size = 0pt, label={below:$s_3$}] (node_80) at (39.835278427,60.7007626182) {};
\begin{pgfonlayer}{bg}
\draw[thick, black] (node_2) -- (node_3);
\draw[thick, black] (node_18) -- (node_19);
\draw[thick, black] (node_41) -- (node_46);
\draw[thick, black] (node_30) -- (node_32);
\draw[thick, black] (node_57) -- (node_59);
\draw[thick, black] (node_71) -- (node_72);
\draw[thick, black] (node_73) -- (node_74);
\draw[thick, black] (node_20) -- (node_19);
\draw[thick, black] (node_88) -- (node_89);
\draw[thick, black] (node_62) -- (node_63);
\draw[thick, black] (node_7) -- (node_8);
\draw[thick, black] (node_17) -- (node_18);
\draw[thick, black] (node_16) -- (node_17);
\draw[thick, black] (node_25) -- (node_26);
\draw[thick, black] (node_50) -- (node_51);
\draw[thick, black] (node_66) -- (node_67);
\draw[thick, black] (node_44) -- (node_45);
\draw[thick, black] (node_49) -- (node_50);
\draw[thick, black] (node_67) -- (node_68);
\draw[thick, black] (node_43) -- (node_44);
\draw[thick, black] (node_10) -- (node_11);
\draw[thick, black] (node_15) -- (node_16);
\draw[thick, black] (node_83) -- (node_84);
\draw[thick, black] (node_34) -- (node_35);
\draw[thick, black] (node_57) -- (node_60);
\draw[thick, black] (node_64) -- (node_73);
\draw[thick, black] (node_23) -- (node_24);
\draw[thick, black] (node_68) -- (node_69);
\draw[thick, black] (node_81) -- (node_83);
\draw[thick, black] (node_32) -- (node_33);
\draw[thick, black] (node_38) -- (node_39);
\draw[thick, black] (node_21) -- (node_22);
\draw[thick, black] (node_52) -- (node_54);
\draw[thick, black] (node_87) -- (node_88);
\draw[thick, black] (node_11) -- (node_12);
\draw[thick, black] (node_84) -- (node_85);
\draw[thick, black] (node_55) -- (node_56);
\draw[thick, black] (node_37) -- (node_38);
\draw[thick, black] (node_52) -- (node_53);
\draw[thick, black] (node_35) -- (node_36);
\draw[thick, black] (node_69) -- (node_70);
\draw[thick, black] (node_42) -- (node_43);
\draw[thick, black] (node_62) -- (node_64);
\draw[thick, black] (node_54) -- (node_55);
\draw[thick, black] (node_41) -- (node_48);
\draw[thick, black] (node_81) -- (node_82);
\draw[thick, black] (node_48) -- (node_49);
\draw[thick, black] (node_25) -- (node_29);
\draw[thick, black] (node_46) -- (node_47);
\draw[thick, black] (node_19) -- (node_21);
\draw[thick, black] (node_41) -- (node_42);
\draw[thick, black] (node_60) -- (node_61);
\draw[thick, black] (node_12) -- (node_13);
\draw[thick, black] (node_9) -- (node_10);
\draw[thick, black] (node_75) -- (node_76);
\draw[thick, black] (node_86) -- (node_87);
\draw[thick, black] (node_4) -- (node_5);
\draw[thick, black] (node_22) -- (node_23);
\draw[thick, black] (node_85) -- (node_86);
\draw[thick, black] (node_57) -- (node_58);
\draw[thick, black] (node_33) -- (node_34);
\draw[thick, black] (node_5) -- (node_6);
\draw[thick, black] (node_55) -- (node_57);
\draw[thick, black] (node_39) -- (node_40);
\draw[thick, black] (node_74) -- (node_75);
\draw[thick, black] (node_36) -- (node_37);
\draw[thick, black] (node_12) -- (node_14);
\draw[thick, black] (node_1) -- (node_2);
\draw[thick, black] (node_40) -- (node_41);
\draw[thick, black] (node_79) -- (node_80);
\draw[thick, black] (node_26) -- (node_27);
\draw[thick, black] (node_6) -- (node_7);
\draw[thick, black] (node_22) -- (node_25);
\draw[thick, black] (node_14) -- (node_15);
\draw[thick, black] (node_70) -- (node_71);
\draw[thick, black] (node_26) -- (node_28);
\draw[thick, black] (node_64) -- (node_65);
\draw[thick, black] (node_3) -- (node_4);
\draw[thick, black] (node_64) -- (node_78);
\draw[thick, black] (node_51) -- (node_52);
\draw[thick, black] (node_60) -- (node_62);
\draw[thick, black] (node_79) -- (node_81);
\draw[thick, black] (node_30) -- (node_31);
\draw[thick, black] (node_8) -- (node_9);
\draw[thick, black] (node_78) -- (node_79);
\draw[thick, black] (node_73) -- (node_77);
\draw[thick, black] (node_29) -- (node_30);
\draw[thick, black] (node_65) -- (node_66);
\draw[thick, black] (node_4) -- (node_ld1);
\draw[thick, black] (node_6) -- (node_ld2);
\draw[thick, black] (node_6) -- (node_ld3);
\draw[thick, black] (node_9) -- (node_ld4);
\draw[thick, black] (node_11) -- (node_ld5);
\draw[thick, black] (node_13) -- (node_ld6);
\draw[thick, black] (node_16) -- (node_ld7);
\draw[thick, black] (node_18) -- (node_ld8);
\draw[thick, black] (node_22) -- (node_ld9);
\draw[thick, black] (node_24) -- (node_ld10);
\draw[thick, black] (node_26) -- (node_ld11);
\draw[thick, black] (node_27) -- (node_ld12);
\draw[thick, black] (node_28) -- (node_ld13);
\draw[thick, black] (node_31) -- (node_ld14);
\draw[thick, black] (node_33) -- (node_ld15);
\draw[thick, black] (node_37) -- (node_ld16);
\draw[thick, black] (node_38) -- (node_ld17);
\draw[thick, black] (node_39) -- (node_ld18);
\draw[thick, black] (node_44) -- (node_ld19);
\draw[thick, black] (node_45) -- (node_ld20);
\draw[thick, black] (node_46) -- (node_ld21);
\draw[thick, black] (node_47) -- (node_ld22);
\draw[thick, black] (node_49) -- (node_ld23);
\draw[thick, black] (node_53) -- (node_ld25);
\draw[thick, black] (node_53) -- (node_ld24);
\draw[thick, black] (node_53) -- (node_ld26);
\draw[thick, black] (node_56) -- (node_ld27);
\draw[thick, black] (node_58) -- (node_ld28);
\draw[thick, black] (node_59) -- (node_ld29);
\draw[thick, black] (node_61) -- (node_ld30);
\draw[thick, black] (node_63) -- (node_ld43);
\draw[thick, black] (node_65) -- (node_ld37);
\draw[thick, black] (node_65) -- (node_ld38);
\draw[thick, black] (node_69) -- (node_ld39);
\draw[thick, black] (node_69) -- (node_ld40);
\draw[thick, black] (node_70) -- (node_ld41);
\draw[thick, black] (node_72) -- (node_ld42);
\draw[thick, black] (node_73) -- (node_ld33);
\draw[thick, black] (node_75) -- (node_ld36);
\draw[thick, black] (node_76) -- (node_ld35);
\draw[thick, black] (node_77) -- (node_ld34);
\draw[thick, black] (node_81) -- (node_ld44);
\draw[thick, black] (node_82) -- (node_ld31);
\draw[thick, black] (node_82) -- (node_ld32);
\draw[thick, black] (node_89) -- (node_ld45);
\end{pgfonlayer}
\end{tikzpicture}

